Improvements to SDXL in NovelAI Diffusion V3

In this technical report, we document the changes we made to SDXL in the process of training NovelAI Diffusion V3, our state of the art anime image generation model.

==> img/black_visual.tex <==
\newcommand{\blackwidth}{40mm}
\newcommand{\blacknodedistance}{5mm and 1mm}

\begin{tikzpicture}
    \node[simple node image,node distance=\blacknodedistance,"ZTSNR" below] (img00) at (0, 0) {\includegraphics[width=\blackwidth]{img/black_visual/103_61575290.ztsnr.png}};
    \node[simple node image,node distance=\blacknodedistance,right=of img00,"no ZTSNR" below] (img01) {\includegraphics[width=\blackwidth]{img/black_visual/087_61575290.noztsnr.png}};
\end{tikzpicture}
\vspace{-3mm}

==> img/noising_visual.tex <==
\newcommand{\noisewidth}{40mm}
\newcommand{\noisenodedistance}{5mm and 1mm}

\begin{tikzpicture}
    \node[simple node image,node distance=\noisenodedistance,"$\sigma = 0$" below] (img00) at (0, 0) {\includegraphics[width=\noisewidth]{img/noising_visual/signal.4x.png}};
    \node[simple node image,node distance=\noisenodedistance,right=of img00,"$\sigma = 0.447$" below] (img01) {\includegraphics[width=\noisewidth]{img/noising_visual/0.4471.4x.png}};
    \node[simple node image,node distance=\noisenodedistance,right=of img01,"$\sigma = 3.17$" below] (img02) {\includegraphics[width=\noisewidth]{img/noising_visual/3.1692.4x.png}};
    \node[simple node image,node distance=\noisenodedistance,right=of img02,"$\sigma = 14.6$" below] (img03) {\includegraphics[width=\noisewidth]{img/noising_visual/14.6146.4x.png}};
\end{tikzpicture}
\vspace{-3mm}

==> img/sigma_max_intermediates_visual.tex <==
\newcommand{\smiwidth}{40mm}
\newcommand{\sminodedistance}{5mm and 1mm}

\begin{tikzpicture}
    \node[simple node image,node distance=\sminodedistance,"$\sigma_{max}=14.6$" left,"$\sigma=14.6$" below] (img00) at (0, 0) {\includegraphics[width=\smiwidth]{img/sigma_max_intermediates_visual/306_smax14_native/14.6411.jpg}};
    \node[simple node image,node distance=\sminodedistance,right=of img00,"$\sigma=10.8$" below] (img01) {\includegraphics[width=\smiwidth]{img/sigma_max_intermediates_visual/306_smax14_native/10.7527.jpg}};
    \node[simple node image,node distance=\sminodedistance,right=of img01,"$\sigma=8.3$" below] (img02) {\includegraphics[width=\smiwidth]{img/sigma_max_intermediates_visual/306_smax14_native/8.29685.jpg}};
    \node[simple node image,node distance=\sminodedistance,right=of img02,"$\sigma=6.6$" below] (img03) {\includegraphics[width=\smiwidth]{img/sigma_max_intermediates_visual/306_smax14_native/6.62237.jpg}};
    \node[simple node image,node distance=\sminodedistance,right=of img03,"$\sigma=5.4$" below] (img04) {\includegraphics[width=\smiwidth]{img/sigma_max_intermediates_visual/306_smax14_native/5.41862.jpg}};

    \node[simple node image,node distance=\sminodedistance,below=of img00,"$\sigma_{max}=29.0$" left,"$\sigma=29.0$" below] (img10) {\includegraphics[width=\smiwidth]{img/sigma_max_intermediates_visual/307_smax28_native/29.0427.jpg}};
    \node[simple node image,node distance=\sminodedistance,right=of img10,"$\sigma=17.8$" below] (img11) {\includegraphics[width=\smiwidth]{img/sigma_max_intermediates_visual/307_smax28_native/17.8019.jpg}};
    \node[simple node image,node distance=\sminodedistance,right=of img11,"$\sigma=12.4$" below] (img12) {\includegraphics[width=\smiwidth]{img/sigma_max_intermediates_visual/307_smax28_native/12.366.jpg}};
    \node[simple node image,node distance=\sminodedistance,right=of img12,"$\sigma=9.2$" below] (img13) {\includegraphics[width=\smiwidth]{img/sigma_max_intermediates_visual/307_smax28_native/9.20267.jpg}};
    \node[simple node image,node distance=\sminodedistance,right=of img13,"$\sigma=7.2$" below] (img14) {\includegraphics[width=\smiwidth]{img/sigma_max_intermediates_visual/307_smax28_native/7.15752.jpg}};
\end{tikzpicture}
\vspace{-3mm}

==> img/sigma_max_visual.tex <==
\newcommand{\smaxwidth}{80mm}
\newcommand{\smaxnodedistance}{5mm and 1mm}

\begin{tikzpicture}
    \node[simple node image,node distance=\smaxnodedistance,"$\sigma_{max}=14.6$" below] (img00) at (0, 0) {\includegraphics[width=\smaxwidth]{img/sigma_max_visual/306_ztsnr.4046929491.s28.k_euler.nativen28_smax14.64.jpg}};
    \node[simple node image,node distance=\smaxnodedistance,right=of img00,"$\sigma_{max}=29.0$" below] (img01) {\includegraphics[width=\smaxwidth]{img/sigma_max_visual/307_ztsnr.4046929491.s28.k_euler.nativen28_smax29.04.jpg}};
\end{tikzpicture}
\vspace{-3mm}

==> img/ztsnr_intermediates_visual.tex <==
\newcommand{\ziwidth}{40mm}
\newcommand{\zinodedistance}{5mm and 1mm}

\begin{tikzpicture}
    \node[simple node image,node distance=\zinodedistance,"$\sigma\approx\infty$\footref{fnote:terminal-sigma}" above,"ZTSNR" left] (img00) at (0, 0) {\includegraphics[width=\ziwidth]{img/ztsnr_intermediates_visual/067_ztsnr/20000.jpg}};
    \node[simple node image,node distance=\zinodedistance,right=of img00,"$\sigma=56.2$" above] (img01) {\includegraphics[width=\ziwidth]{img/ztsnr_intermediates_visual/067_ztsnr/56.1782.jpg}};
    \node[simple node image,node distance=\zinodedistance,right=of img01,"$\sigma=25.9$" above] (img02) {\includegraphics[width=\ziwidth]{img/ztsnr_intermediates_visual/067_ztsnr/25.8996.jpg}};
    \node[simple node image,node distance=\zinodedistance,right=of img02,"$\sigma=16.0$" above] (img03) {\includegraphics[width=\ziwidth]{img/ztsnr_intermediates_visual/067_ztsnr/15.9601.jpg}};
    \node[simple node image,node distance=\zinodedistance,right=of img03,"$\sigma=11.1$" above] (img04) {\includegraphics[width=\ziwidth]{img/ztsnr_intermediates_visual/067_ztsnr/11.0937.jpg}};

    \node[simple node image,node distance=\zinodedistance,below=of img00,"(no $\sigma=\infty$ step)" below,"no ZTSNR" left] (img10) {\includegraphics[width=\ziwidth]{img/ztsnr_intermediates_visual/244_noztsnr/spacer.png}};
    \node[simple node image,node distance=\zinodedistance,right=of img10] (img11) {\includegraphics[width=\ziwidth]{img/ztsnr_intermediates_visual/244_noztsnr/56.1782.jpg}};
    \node[simple node image,node distance=\zinodedistance,right=of img11] (img12) {\includegraphics[width=\ziwidth]{img/ztsnr_intermediates_visual/244_noztsnr/25.8996.jpg}};
    \node[simple node image,node distance=\zinodedistance,right=of img12] (img13) {\includegraphics[width=\ziwidth]{img/ztsnr_intermediates_visual/244_noztsnr/15.9601.jpg}};
    \node[simple node image,node distance=\zinodedistance,right=of img13] (img14) {\includegraphics[width=\ziwidth]{img/ztsnr_intermediates_visual/244_noztsnr/11.0937.jpg}};
\end{tikzpicture}
\vspace{-3mm}

==> img/ztsnr_visual.tex <==
\newcommand{\ztsnrwidth}{40mm}
\newcommand{\ztsnrnodedistance}{5mm and 1mm}

\begin{tikzpicture}
    \node[simple node image,node distance=\ztsnrnodedistance,"ZTSNR" left] (img00) at (0, 0) {\includegraphics[width=\ztsnrwidth]{img/ztsnr_visual/067_4046929485.ztsnr.jpg}};
    \node[simple node image,node distance=\ztsnrnodedistance,right=of img00] (img01) {\includegraphics[width=\ztsnrwidth]{img/ztsnr_visual/099_4046929498.ztsnr.jpg}};
    \node[simple node image,node distance=\ztsnrnodedistance,right=of img01] (img02) {\includegraphics[width=\ztsnrwidth]{img/ztsnr_visual/233_4046929568.ztsnr.jpg}};
    \node[simple node image,node distance=\ztsnrnodedistance,right=of img02] (img03) {\includegraphics[width=\ztsnrwidth]{img/ztsnr_visual/133_4046929516.ztsnr.jpg}};

    \node[simple node image,node distance=\ztsnrnodedistance,below=of img00,"no ZTSNR" left] (img10) {\includegraphics[width=\ztsnrwidth]{img/ztsnr_visual/078_4046929485.i56.18.jpg}};
    \node[simple node image,node distance=\ztsnrnodedistance,right=of img10] (img11) {\includegraphics[width=\ztsnrwidth]{img/ztsnr_visual/107_4046929498.i56.18.jpg}};
    \node[simple node image,node distance=\ztsnrnodedistance,right=of img11] (img12) {\includegraphics[width=\ztsnrwidth]{img/ztsnr_visual/225_4046929568.i56.18.jpg}};
    \node[simple node image,node distance=\ztsnrnodedistance,right=of img12] (img13) {\includegraphics[width=\ztsnrwidth]{img/ztsnr_visual/141_4046929516.i56.18.jpg}};
\end{tikzpicture}
\vspace{-3mm}
